Some Essential Constructive Foundations for Systems and Control

This work develops several constructive foundations for systems and control within Bishop-style constructive mathematics. For an engineer, the guiding principle is that an object claimed to exist, such as a trajectory, an optimal control law, a selector, or a viable solution, should come with finite data and an operation computing approximations to any prescribed precision. The style remains close to classical analysis, but existential statements are organized so that their computational content is visible. The paper begins with elementary geometric data in finite-dimensional Euclidean spaces: blocks, multiblocks, representable sets, regular functions, and certified integrals. This set-first integration route is meant to complement, rather than replace, abstract constructive integration theories such as Daniell-type or integration-space approaches. The developed apparatus is then applied to a constructive functional extremum-value theorem, selector extraction for multifunctions, Filippov-type and viable solutions of differential inclusions, regular probability densities, controlled Markov chains, and empirical density certificates. A short account of resolvent projectors and linear stability is included for completeness.

==> gfx/dfn_cone_collar_support_data.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Ambient block and two nearby supports.
	\fill[gray!8] (0,0) rectangle (8,4.8);
	\draw[gray!55] (0,0) rectangle (8,4.8);

	% Collar multiblock around the discrepancy.
	\fill[orange!28,opacity=0.85] (0.45,1.90) rectangle (1.90,2.78);
	\fill[orange!28,opacity=0.85] (1.90,2.32) rectangle (3.35,3.13);
	\fill[orange!28,opacity=0.85] (3.35,2.20) rectangle (4.85,3.02);
	\fill[orange!28,opacity=0.85] (4.85,2.05) rectangle (6.25,2.82);
	\fill[orange!28,opacity=0.85] (6.25,2.15) rectangle (7.55,2.70);

	% The hatched strip is the symmetric difference of the two subgraph supports.
	\path[pattern=north east lines,pattern color=orange!65!black]
		(0.45,2.22)
		.. controls (0.78,2.05) and (1.25,2.35) .. (2.05,2.72)
		.. controls (3.0,3.15) and (3.85,2.82) .. (4.75,2.42)
		.. controls (5.65,2.05) and (6.65,2.75) .. (7.55,2.36)
		-- (7.55,2.50) -- (6.10,2.32) -- (4.70,2.55) -- (3.20,2.90) -- (1.80,2.55) -- (0.45,2.12)
		-- cycle;

	% Boundaries of X and its representative.
	\draw[very thick,blue!70!black]
		(0.45,2.22)
		.. controls (0.78,2.05) and (1.25,2.35) .. (2.05,2.72)
		.. controls (3.0,3.15) and (3.85,2.82) .. (4.75,2.42)
		.. controls (5.65,2.05) and (6.65,2.75) .. (7.55,2.36);
	\draw[very thick,green!45!black,dashed]
		(0.45,2.12) -- (1.80,2.55) -- (3.20,2.90) -- (4.70,2.55) -- (6.10,2.32) -- (7.55,2.50);	
		
	% Finite representative Y below a polygonal curve.
	\fill[green!18,opacity=0.4]
	(0.45,0.55) -- (7.55,0.55) -- (7.55,2.50) --
	(6.10,2.32) -- (4.70,2.55) -- (3.20,2.90) -- (1.80,2.55) -- (0.45,2.12) -- cycle;
	
	% Original support X_i below the smooth curve.
	\fill[blue!18,opacity=0.3]
	(0.45,0.55) -- (7.55,0.55) -- (7.55,2.36)
	.. controls (6.65,2.75) and (5.65,2.05) .. (4.75,2.42)
	.. controls (3.85,2.82) and (3.0,3.15) .. (2.05,2.72)
	.. controls (1.25,2.35) and (0.78,2.05) .. (0.45,2.22)
	-- cycle;
	
	% Labels.
%	\node[blue!70!black] at (1.05,1.15) {$X_i$};
%	\node[green!45!black] at (6.85,1.25) {$Y_j^\lambda$};
	\node[orange!90!black] at (3.95,2.4) {$\mathcal E_{i,\lambda}$};
	\node[orange!90!black,right,font=\scriptsize] at (5.58,3.28) {$\gamma(\mathcal E_{i,\lambda})\le C_{\mathcal X}\lambda$};
	\node[align=center,font=\scriptsize] at (1.45,3.4)
	{$X_i\triangle Y_j^\lambda\subseteq\bar{\mathcal E}_{i,\lambda}$};
	
	% Indicator arrow pointing from label down to the hatched area	
	\draw[->,>=stealth,thick,red!40!black,shorten <=2pt,shorten >=2pt] (0.9,3.2) -- (2.55,2.75);	

	% --- LEGEND ---
	% Entry for X_i
	\fill[blue!18,opacity=0.5] (6.5,4.35) rectangle (6.9,4.55);
	\draw[blue!70!black,thick] (6.5,4.35) rectangle (6.9,4.55);
	\node[right,blue!70!black,font=\footnotesize] at (7.0,4.45) {$X_i$};
	
	% Entry for Y_j
	\fill[green!18,opacity=0.6] (6.5,3.95) rectangle (6.9,4.15);
	\draw[green!45!black,thick,dashed] (6.5,3.95) rectangle (6.9,4.15);
	\node[right,green!45!black,font=\footnotesize] at (7.0,4.05) {$Y_j^\lambda$};
	
\end{tikzpicture}


==> gfx/dfn_coordinate_refinement.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Left panel: a concatenated multiblock inside the bounding block.
	\begin{scope}
		\fill[gray!8] (0,0) rectangle (5.2,3.4);
		\draw[very thick] (0,0) rectangle (5.2,3.4);
		
		% Constituent blocks
		\fill[blue!24] (0.7,0.55) rectangle (3.35,2.05);
		\draw[blue!65!black,thick] (0.7,0.55) rectangle (3.35,2.05);
		\node[blue!65!black] at (1.55,1.28) {$A_1$};
		
		\fill[gray!32,opacity=0.82] (1.85,1.25) rectangle (4.55,2.85);
		\draw[gray!70!black,thick] (1.85,1.25) rectangle (4.55,2.85);
		\node[gray!65!black] at (3.75,2.22) {$A_2$};
		
		% Coordinate endpoints
		\foreach \x in {0.7,1.85,3.35,4.55} {
			\draw[orange!80!black,dashed] (\x,0) -- (\x,3.4);
		}
		\foreach \y in {0.55,1.25,2.05,2.85} {
			\draw[orange!80!black,dashed] (0,\y) -- (5.2,\y);
		}
		
		% DRAWN LAST TO BE ON TOP
		\node[anchor=north east] at (5.05,3.25) {$B$};
		
		\node[anchor=south west] at (0,3.55) {$\mathcal A=A_1\sqcup A_2$};
		\node[orange!80!black,anchor=north west,font=\scriptsize, yshift=0.1cm] at (0.05,-0.14) {coordinate endpoints $T_l(B,\mathcal A)$};
	\end{scope}
	
	% Right panel
	\begin{scope}[xshift=6.3cm]
		\fill[gray!8] (0,0) rectangle (5.2,3.4);
		\draw[very thick] (0,0) rectangle (5.2,3.4);
		
		% Cells
		\fill[blue!18] (0.7,0.55) rectangle (1.85,1.25);
		\fill[blue!18] (1.85,0.55) rectangle (3.35,1.25);
		\fill[blue!18] (0.7,1.25) rectangle (1.85,2.05);
		\fill[violet!22] (1.85,1.25) rectangle (3.35,2.05);
		\fill[gray!28] (3.35,1.25) rectangle (4.55,2.05);
		\fill[gray!28] (1.85,2.05) rectangle (3.35,2.85);
		\fill[gray!28] (3.35,2.05) rectangle (4.55,2.85);
		
		% Grid
		\foreach \x in {0.7,1.85,3.35,4.55} {
			\draw[orange!80!black,dashed] (\x,0) -- (\x,3.4);
		}
		\foreach \y in {0.55,1.25,2.05,2.85} {
			\draw[orange!80!black,dashed] (0,\y) -- (5.2,\y);
		}
		\foreach \x in {0,0.7,1.85,3.35,4.55,5.2} {
			\draw[thin,gray!55] (\x,0) -- (\x,3.4);
		}
		\foreach \y in {0,0.55,1.25,2.05,2.85,3.4} {
			\draw[thin,gray!55] (0,\y) -- (5.2,\y);
		}
		
		\draw[very thick,blue!70!black] (1.85,1.25) rectangle (3.35,2.05);
		\node[blue!70!black] at (2.6,1.65) {$R_q$};
		
		% DRAWN LAST TO BE ON TOP
		\node[anchor=north east] at (5.05,3.25) {$B$};
		
		\node[anchor=south west] at (0,3.55) {$\mathcal R(B;\mathcal A)$};
		\node[anchor=north west,font=\scriptsize, yshift=0.1cm] at (0.05,-0.14) {pairwise disjoint full cells covering $B$};
	\end{scope}
	
	% Lower-left panel (YSWIFT increased to -5.2cm)
	\begin{scope}[yshift=-5.1cm]
		\fill[gray!8] (0,0) rectangle (5.2,3.4);
		\draw[very thick] (0,0) rectangle (5.2,3.4);
		
		\foreach \x in {0.7,1.85,3.35,4.55} {
			\fill[orange!25] (\x-0.12,0) rectangle (\x+0.12,3.4);
			\draw[orange!80!black,dashed] (\x,0) -- (\x,3.4);
		}
		\foreach \y in {0.55,1.25,2.05,2.85} {
			\fill[orange!25] (0,\y-0.12) rectangle (5.2,\y+0.12);
			\draw[orange!80!black,dashed] (0,\y) -- (5.2,\y);
		}
		
		% DRAWN LAST TO BE ON TOP
		\node[anchor=north east] at (5.05,3.25) {$B$};
		
		\node[anchor=south west] at (0,3.55) {$\mathcal H_\rho(B;\mathcal A)$};
		\node[orange!80!black,font=\scriptsize,align=center,anchor=north,yshift=0.9cm] at (2.6,0) {coordinate strips\\around $T_l(B,\mathcal A)$};
	\end{scope}
	
	% Lower-right panel (YSWIFT increased to -5.2cm)
	\begin{scope}[xshift=6.3cm,yshift=-5.1cm]
		\fill[gray!8] (0,0) rectangle (5.2,3.4);
		\draw[very thick] (0,0) rectangle (5.2,3.4);
		
		\foreach \x in {0.7,1.85,3.35,4.55} {
			\draw[orange!80!black,dashed] (\x,0) -- (\x,3.4);
		}
		\foreach \y in {0.55,1.25,2.05,2.85} {
			\draw[orange!80!black,dashed] (0,\y) -- (5.2,\y);
		}
		
		\foreach \xa/\xb in {0.12/0.58,0.82/1.73,1.97/3.23,3.47/4.43,4.67/5.08} {
			\foreach \ya/\yb in {0.12/0.43,0.67/1.13,1.37/1.93,2.17/2.73,2.97/3.28} {
				\fill[gray!20] (\xa,\ya) rectangle (\xb,\yb);
				\draw[thin,gray!55] (\xa,\ya) rectangle (\xb,\yb);
			}
		}
		
		\fill[blue!20] (1.97,1.37) rectangle (3.23,1.93);
		\draw[very thick,blue!70!black] (1.97,1.37) rectangle (3.23,1.93);
		\node[blue!70!black] at (2.6,1.65) {$R_{q,\rho}$};
		
		% DRAWN LAST TO BE ON TOP
		\node[anchor=north east] at (5.05,3.25) {$B$};
		
		\node[anchor=south west] at (0,3.55) {$\mathcal R_\rho(B;\mathcal A)$};
		\node[font=\scriptsize,align=center,anchor=north,yshift=0.9cm] at (2.6,0) {trimmed full cells outside\\$\mathcal H_\rho(B;\mathcal A)$};
	\end{scope}
\end{tikzpicture}


==> gfx/dfn_finitely_netted_support_sequence.tikz <==
% !TeX root = Osinenko2026constrint.tex

\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% --- LAYER 1: BASE AMBIENT BLOCK ---
	\fill[gray!8] (0,0) rectangle (8,4.3);
	\draw[gray!55] (0,0) rectangle (8,4.3);
	\node[gray!70!black] at (0.35,4.05) {$B$};
	
	% --- LAYER 2: BLUE REPRESENTATIVES (UNDERNEATH HATCHING) ---
	\fill[blue!16] (0.7,0.8) rectangle (2.1,2.0);
	\draw[very thick,blue!70!black] (0.7,0.8) rectangle (2.1,2.0);
	
	\fill[blue!16]
	(3.0,0.55) -- (4.65,0.55) -- (4.65,1.95) -- (3.55,2.45) -- (3.0,1.75) -- cycle;
	\draw[very thick,blue!70!black]
	(3.0,0.55) -- (4.65,0.55) -- (4.65,1.95) -- (3.55,2.45) -- (3.0,1.75) -- cycle;
	
	\fill[blue!16] (6.1,1.25) ellipse (0.85 and 0.65);
	\draw[very thick,blue!70!black] (6.1,1.25) ellipse (0.85 and 0.65);
	
	% --- LAYER 3: ORANGE HATCHED POLYGONS (ON TOP OF BLUE) ---
	\path[pattern=north east lines,pattern color=orange!45]
	(0.55,0.7) rectangle (2.25,2.13);
	\draw[orange!85!black,thick] (0.55,0.7) rectangle (2.25,2.13);
	
	\path[pattern=north east lines,pattern color=orange!45]
	(2.86,0.44) -- (4.76,0.44) -- (4.83,2.05) -- (3.48,2.63) -- (2.83,1.82) -- cycle;
	\draw[orange!85!black,thick]
	(2.86,0.44) -- (4.76,0.44) -- (4.83,2.05) -- (3.48,2.63) -- (2.83,1.82) -- cycle;
	
	\path[pattern=north east lines,pattern color=orange!45]
	(6.22,1.38) ellipse (0.93 and 0.73);
	\draw[orange!85!black,thick] (6.22,1.38) ellipse (0.93 and 0.73);
	
	% --- LAYER 4: ABSOLUTE TOPMOST LABELS ---
	\node[blue!70!black] at (1.4,1.25) {$Y_1^\eta$};
	\node[blue!70!black] at (3.82,1.45) {$Y_2^\eta$};
	\node[blue!70!black] at (6.1,1.25) {$Y_3^\eta$};		
	
	\node[orange!85!black,font=\scriptsize] at (2.35,2.33) {$X_{i_1}$};
	\node[orange!85!black,font=\scriptsize] at (5.10,2.22) {$X_{i_2}$};
	\node[orange!85!black,font=\scriptsize] at (7.5,1.55) {$X_{i_3}$};
	
	\node[align=center,font=\scriptsize] at (4.0,3.85)
	{finite list at scale $\eta$};
	\node[orange!85!black,align=center,font=\scriptsize] at (4.0,3.05)
	{sample supports $X_i$ are matched to\\ nearby finite representatives $Y_j^\eta$};
	
\end{tikzpicture}


==> gfx/dfn_lipschitz_graph_set.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Ambient chart block A x [c,d]; gray is the relative exterior.
	\fill[gray!12] (0,0) rectangle (6,4);

	% Subgraph region X = {(u,t): t <= phi(u)}.
	\fill[blue!18]
		(0,0) -- (6,0)
		-- (6,2.95)
		.. controls (5.1,2.7) and (4.6,2.0) .. (3.8,2.1)
		.. controls (2.8,2.2) and (2.5,3.0) .. (1.5,2.8)
		.. controls (0.8,2.65) and (0.35,2.1) .. (0,2.2)
		-- cycle;

	% Boundary of the chart and the graph t = phi(u).
	\draw[very thick] (0,0) rectangle (6,4);
	\draw[very thick,blue!70!black]
		(0,2.2)
		.. controls (0.35,2.1) and (0.8,2.65) .. (1.5,2.8)
		.. controls (2.5,3.0) and (2.8,2.2) .. (3.8,2.1)
		.. controls (4.6,2.0) and (5.1,2.7) .. (6,2.95);

	% Coordinate hints and labels.
	\draw[->] (-0.25,0) -- (6.35,0);
	\draw[->] (0,-0.25) -- (0,4.35);
	\node[below] at (3,0) {$u\in A$};
	\node[left] at (0,0.15) {$c$};
	\node[left] at (0,4) {$d$};
	\node[right,blue!70!black] at (6,2.95) {$t=\varphi(u)$};
	\node[blue!70!black] at (3,1.15) {$X=\{(u,t):t\le\varphi(u)\}$};
	\node[gray!65!black] at (3,3.55) {relative exterior};
\end{tikzpicture}


==> gfx/dfn_projection_witness.tikz <==
\begin{tikzpicture}[>=Stealth, scale=1.0]
	% Projection point; the constraint set is shifted so its boundary passes through this point.
	\coordinate (p) at (3.1,1.4);
	\begin{scope}[shift={(0.15,0.15)}]
		% Schematic convex constraint.
		\fill[blue!8] (-0.2,-0.08) .. controls (0.0,1.28) and (1.62,2.0) .. (3.0,1.22)
			.. controls (3.92,0.64) and (3.34,-0.56) .. (1.8,-0.78)
			.. controls (0.68,-0.9) and (-0.42,-0.68) .. (-0.2,-0.08);
		\draw[blue!70!black, thick] (-0.2,-0.08) .. controls (0.0,1.28) and (1.62,2.0) .. (3.0,1.22)
			.. controls (3.92,0.64) and (3.34,-0.56) .. (1.8,-0.78)
			.. controls (0.68,-0.9) and (-0.42,-0.68) .. (-0.2,-0.08);
	\end{scope}
	\node[blue!70!black] at (1.65,-0.3) {$K$};

	\coordinate (z) at (4.39,2.40);
	\coordinate (y) at (1.02,0.8);

	% Supporting line and its normal through the projection point.
	\draw[orange!80!black, thick] ($(p)+(-0.78,0.96)$) -- ($(p)+(0.98,-1.2)$);
	\draw[gray!60, dashed] ($(p)+(-1.02,-0.82)$) -- ($(p)+(0.01,0.01)$);
	\fill[black] (p) circle (1.5pt);
	\fill[black] (z) circle (1.5pt) node[above right] {$z$};
	\fill[black] (y) circle (1.3pt) node[above left] {$y$};

	\draw[->, red!75!black, thick] (p) -- (z) node[midway, above left, xshift=-0.08cm, yshift=0.25cm] {$z-\proj{z}{K}$};
	\draw[->, blue!70!black, thick] (p) -- (y) node[midway, below left, xshift=0.9cm, yshift=-0.2cm] {$y-\proj{z}{K}$};
	\node[black, anchor=west] at ($(p)+(0.17,0.05)$) {$\proj{z}{K}$};

	% Right-angle marker for the supporting line.
	\draw[gray!80] ($(p)+(-0.10,0.12)$) -- ($(p)+(0.03,0.23)$) -- ($(p)+(0.14,0.10)$);
	\node[orange!80!black, anchor=west] at (3.8,0.5) {$\scal{z-\proj{z}{K},\,y-\proj{z}{K}}\le0$};
\end{tikzpicture}


==> gfx/dfn_robust_euler_tangency.tikz <==
\begin{tikzpicture}[>=Stealth, scale=1.0]
	% Schematic constraint set.
	\fill[blue!8] (-0.3,0.0) .. controls (0.0,1.3) and (1.5,2.1) .. (2.8,1.45)
		.. controls (4.0,0.8) and (3.5,-0.6) .. (2.1,-0.75)
		.. controls (0.8,-0.9) and (-0.6,-0.55) .. (-0.3,0.0);
	\draw[blue!70!black, thick] (-0.3,0.0) .. controls (0.0,1.3) and (1.5,2.1) .. (2.8,1.45)
		.. controls (4.0,0.8) and (3.5,-0.6) .. (2.1,-0.75)
		.. controls (0.8,-0.9) and (-0.6,-0.55) .. (-0.3,0.0);
	\node[blue!70!black] at (1.4,0.32) {$K$};

	\coordinate (z) at (2.38,1.18);
	\coordinate (e) at (3.62,1.60);
	\coordinate (p) at (3.23,1.07);

	% Current state, forward Euler point, and nearest point used for the displayed distance.
	\fill[black] (z) circle (1.5pt) node[below left] {$z$};
	\fill[black] (e) circle (1.5pt) node[above right, xshift=0.06cm] {$z+h s(z)$};
	\fill[black] (p) circle (1.2pt);

	\draw[->, red!75!black, thick] (z) -- (e) node[midway, above, yshift=0.07cm] {$h s(z)$};
	\draw[magenta!80!black, thick] (e) -- (p);
	% The dashed circle has radius d(z+hs(z),K), hence is tangent to K at the marked nearest point.
	\draw[dashed, gray!85] (e) circle (0.66);
	\node[magenta!80!black, anchor=west] at (3.65,0.8) {$d(z+hs(z),K)\le d(z,K)+h\delta+h\omega(h)$};
\end{tikzpicture}


==> gfx/dfn_support_function.tikz <==
\begin{tikzpicture}[>=Stealth,x=1cm,y=1cm,font=\small]
	\draw[->,black!70] (-0.9,0) -- (4.25,0) node[right] {$x_1$};
	\draw[->,black!70] (0,-0.7) -- (0,3.25) node[above] {$x_2$};
	\node[below left] at (0,0) {$0$};

	\def\ang{30}
	\coordinate (H) at (\ang:3.30);
	\coordinate (U) at (\ang:0.72);
	\coordinate (Ooff) at ({\ang-90}:0.28);
	\coordinate (Hoff) at ($(H)+({\ang-90}:0.28)$);

	\filldraw[fill=blue!12,draw=blue!65,very thick,smooth cycle]
		plot coordinates {(0.95,0.62) (1.18,2.15) (2.12,2.32) (H) (2.42,0.50)};
	\node[blue!70!black] at (1.72,1.42) {$C$};

	\draw[dashed,black!65] ({\ang+180}:0.75) -- (\ang:4.05);
	\draw[->,red!80!black,very thick] (0,0) -- (U) node[above left] {$u$};

	\draw[orange!85!black,very thick]
		($(H)+({\ang+90}:1.45)$) -- ($(H)+({\ang-90}:1.45)$)
		node[pos=0.88,above right] {$\scal{u,z}=h_C(u)$};

	\filldraw[black] (H) circle (1.5pt) node[above right] {$y$};
	\draw[dotted,magenta!70!black] (0,0) -- (Ooff);
	\draw[dotted,magenta!70!black] (H) -- (Hoff);
	\draw[<->,magenta!80!black,thick] (Ooff) -- (Hoff)
		node[midway,below,sloped] {$h_C(u)$};

	\draw[black!70] ($(H)+({\ang+90}:0.20)$) --
		($(H)+({\ang+90}:0.20)+({\ang+180}:0.20)$) --
		($(H)+({\ang+180}:0.20)$);
\end{tikzpicture}


==> gfx/dfn_symmetric_difference.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Two overlapping supports inside a common ambient block.
	\fill[gray!8] (-0.4,-0.35) rectangle (5.4,2.85);
	\draw[gray!55] (-0.4,-0.35) rectangle (5.4,2.85);

	% Symmetric difference pieces: X without Y and Y without X.
	\begin{scope}
		\clip (1.25,1.2) ellipse (1.55 and 1.0);
		\fill[orange!35] (-0.4,-0.35) rectangle (5.4,2.85);
		\fill[white] (3.05,1.2) ellipse (1.55 and 1.0);
	\end{scope}
	\begin{scope}
		\clip (3.05,1.2) ellipse (1.55 and 1.0);
		\fill[orange!35] (-0.4,-0.35) rectangle (5.4,2.85);
		\fill[white] (1.25,1.2) ellipse (1.55 and 1.0);
	\end{scope}

	% The overlap is deliberately unshaded.
	\begin{scope}
		\clip (1.25,1.2) ellipse (1.55 and 1.0);
		\clip (3.05,1.2) ellipse (1.55 and 1.0);
		\fill[blue!16] (-0.4,-0.35) rectangle (5.4,2.85);
	\end{scope}

	% Boundaries of the two sets.
	\draw[very thick,blue!70!black] (1.25,1.2) ellipse (1.55 and 1.0);
	\draw[very thick,green!45!black] (3.05,1.2) ellipse (1.55 and 1.0);

	% Labels.
	\node[blue!70!black] at (0.70,2.45) {$X$};
	\node[green!45!black] at (3.75,2.45) {$Y$};
	\node[orange!90!black] at (0.8,1.20) {$X\triangle Y$};
	\node[orange!90!black] at (3.35,1.20) {$X\triangle Y$};	% One more
	\node[blue!70!black] at (2.15,1.2) {$X\cap Y$};
\end{tikzpicture}


==> gfx/ex_cone_chart_support_family.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% One chart block in which supports are subgraphs of Lipschitz boundaries.
	\fill[gray!8] (0,0) rectangle (7.4,4.6);
	\draw[very thick] (0,0) rectangle (7.4,4.6);
	\node[gray!70!black,anchor=west] at (0.25,3.8) {$Q=A\times[c,d]$};

	% Smooth boundary and the corresponding support.
	\fill[blue!16]
		(0,0) -- (7.4,0) -- (7.4,2.55)
		.. controls (6.35,2.9) and (5.45,2.2) .. (4.45,2.62)
		.. controls (3.45,3.05) and (2.35,3.25) .. (1.35,2.75)
		.. controls (0.75,2.45) and (0.35,2.25) .. (0,2.4)
		-- cycle;
	\draw[very thick,blue!70!black]
		(0,2.4)
		.. controls (0.35,2.25) and (0.75,2.45) .. (1.35,2.75)
		.. controls (2.35,3.25) and (3.45,3.05) .. (4.45,2.62)
		.. controls (5.45,2.2) and (6.35,2.9) .. (7.4,2.55);

	% Piecewise affine approximation of the boundary.
	\draw[very thick,orange!90!black,dashed]
		(0,2.28) -- (1.45,2.62) -- (2.95,3.05) -- (4.45,2.48) -- (5.95,2.58) -- (7.4,2.68);

	% A cone aperture at one boundary point.
	\coordinate (p) at (3.45,2.87);
	\fill[green!45!black,opacity=0.20] (p) -- ++(-0.85,-1.15) -- ++(1.70,0) -- cycle;
	\draw[green!45!black,thick,dashed] (p) -- ++(-0.85,-1.15);
	\draw[green!45!black,thick,dashed] (p) -- ++(0.85,-1.15);
	\node[green!45!black] at (4.15,2.30) {$L_\theta$};

	% Axes for the chart.
	\draw[latex-latex,gray!95] (0.45,0.42) -- (6.95,0.42);
	\node[gray!95] at (3.7,0.65) {$A$};
	\draw[latex-latex,gray!95] (6.95,0.42) -- (6.95,4.15);
	\node[gray!95,rotate=90] at (6.68,1.85) {$[c,d]$};

	% Labels.
	\node[blue!70!black] at (2.05,1.25) {$X_\varphi$};
	\node[blue!70!black] at (2.15,3.3) {$t=\varphi(u)$};
	\node[orange!90!black] at (5.15,2.8) {$t=\psi(u)$};
	\node[align=center] at (3.7,4.25)
		{$S$ fixed charts, fixed cone slope};
\end{tikzpicture}


==> gfx/ex_cone_chart_support_sequence.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% One chart block in which supports are subgraphs of Lipschitz boundaries.
	\fill[gray!8] (0,0) rectangle (7.4,4.6);
	\draw[very thick] (0,0) rectangle (7.4,4.6);
	\node[gray!70!black,anchor=west] at (0.25,3.8) {$Q_l=A_l\times[c_l,d_l]$};

	% Smooth boundary and the corresponding support.
	\fill[blue!16]
		(0,0) -- (7.4,0) -- (7.4,2.55)
		.. controls (6.35,2.9) and (5.45,2.2) .. (4.45,2.62)
		.. controls (3.45,3.05) and (2.35,3.25) .. (1.35,2.75)
		.. controls (0.75,2.45) and (0.35,2.25) .. (0,2.4)
		-- cycle;
	\draw[very thick,blue!70!black]
		(0,2.4)
		.. controls (0.35,2.25) and (0.75,2.45) .. (1.35,2.75)
		.. controls (2.35,3.25) and (3.45,3.05) .. (4.45,2.62)
		.. controls (5.45,2.2) and (6.35,2.9) .. (7.4,2.55);

	% Piecewise affine approximation of the boundary.
	\draw[very thick,orange!90!black,dashed]
		(0,2.28) -- (1.45,2.62) -- (2.95,3.05) -- (4.45,2.48) -- (5.95,2.58) -- (7.4,2.68);

	% A cone aperture at one boundary point.
	\coordinate (p) at (3.45,2.87);
	\fill[green!45!black,opacity=0.20] (p) -- ++(-0.85,-1.15) -- ++(1.70,0) -- cycle;
	\draw[green!45!black,thick,dashed] (p) -- ++(-0.85,-1.15);
	\draw[green!45!black,thick,dashed] (p) -- ++(0.85,-1.15);
	\node[green!45!black] at (4.15,2.30) {$L_\theta$};

	% Axes for the chart.
	\draw[latex-latex,gray!95] (0.45,0.42) -- (6.95,0.42);
	\node[gray!95] at (3.7,0.65) {$A$};
	\draw[latex-latex,gray!95] (6.95,0.42) -- (6.95,4.15);
	\node[gray!95,rotate=90] at (6.68,1.85) {$[c,d]$};

	% Labels.
	\node[blue!70!black] at (2.05,1.25) {$X_\varphi$};
	\node[blue!70!black] at (2.15,3.3) {$t=\varphi(u)$};
	\node[orange!90!black] at (5.15,2.8) {$t=\psi(u)$};
	\node[align=center] at (3.7,4.25)
		{one fixed chart $Q_l$};
\end{tikzpicture}


==> gfx/ex_lipschitz_domain.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Ambient block; gray is outside the displayed domain X.
	\fill[gray!10] (0,0) rectangle (7,4.5);

	% Schematic domain X, with a Lipschitz-type boundary.
	\fill[blue!16]
		(0,0) -- (7,0) -- (7,2.55)
		.. controls (6.0,3.0) and (5.3,2.3) .. (4.4,2.55)
		.. controls (3.4,2.85) and (2.9,3.45) .. (1.8,3.0)
		.. controls (0.9,2.65) and (0.35,2.05) .. (0,2.2)
		-- cycle;

	% Outer frame and the boundary curve of X.
	\draw[very thick] (0,0) rectangle (7,4.5);
	\draw[very thick,blue!70!black]
		(0,2.2)
		.. controls (0.35,2.05) and (0.9,2.65) .. (1.8,3.0)
		.. controls (2.9,3.45) and (3.4,2.85) .. (4.4,2.55)
		.. controls (5.3,2.3) and (6.0,3.0) .. (7,2.55);

	% Rational chart blocks Q_l; they may overlap or be separated.
	\draw[thick,orange!80!black] (0.55,1.2) rectangle (2.55,3.75);
	\draw[thick,orange!80!black] (2.65,1.65) rectangle (4.75,4.05);
	\draw[thick,orange!80!black] (5.05,1.25) rectangle (6.65,3.55);

	% A schematic chart coordinate frame inside Q_2.
	\draw[orange!80!black,latex-latex] (2.86,1.82) -- (4.54,1.82);
	\node[orange!80!black,font=\scriptsize] at (3.70,2.02) {$A_2$};
	\draw[orange!80!black,latex-latex] (4.48,1.86) -- (4.48,3.85);
	\node[orange!80!black,font=\scriptsize,rotate=90] at (4.2,3.2) {$[c_2,d_2]$};
	\node[blue!70!black,font=\scriptsize] at (3.72,2.4) {$t=\varphi_2(u)$};

	% Diagram labels.
	\node[orange!80!black] at (1.55,3.55) {$Q_1$};
	\node[orange!80!black] at (3.70,3.85) {$Q_2$};
	\node[orange!80!black] at (5.75,3.35) {$Q_3$};
	\node[blue!70!black,font=\scriptsize] at (1.45,1.72) {$X_1$};
	\node[blue!70!black,font=\scriptsize] at (2.9,2.1) {$X_2$};
	\node[blue!70!black,font=\scriptsize] at (5.82,1.72) {$X_3$};
	\node[blue!70!black] at (3.5,1.0) {$X$};
	\node[gray!65!black] at (3.55,4.25) {chart exterior};
	\node[font=\scriptsize,align=center] at (3.55,0.35) {$P_0$: polyhedral remainder between chart blocks};
\end{tikzpicture}


==> gfx/ex_nonrepresentable.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Left panel: dense interleaving of rationals and irrationals in [0,1].
	\begin{scope}
		\draw[very thick] (0,0) -- (4,0);
		% Filled dots stand for rational sample points.
		\foreach \x in {0.15,0.45,0.8,1.05,1.35,1.7,2.05,2.35,2.7,3.0,3.35,3.7} {
			\fill (\x,0) circle (0.045);
		}
		% Open dots stand for irrational sample points.
		\foreach \x in {0.3,0.62,0.92,1.22,1.55,1.88,2.18,2.52,2.85,3.18,3.52,3.88} {
			\draw (\x,0) circle (0.05);
		}
		% Any nondegenerate interval sees both kinds of points.
		\draw[<->,red!70!black,thick] (1.05,-0.45) -- (2.05,-0.45);
		\node[red!70!black,below,font=\scriptsize] at (1.55,-0.45) {any full interval meets both};
		\node[above] at (2,0.50) {$\Q\cap[0,1]$};
		\node[below] at (0,-0.05) {$0$};
		\node[below] at (4,-0.05) {$1$};
		\fill (0.35,-1.02) circle (0.045);
		\node[right,font=\scriptsize] at (0.48,-1.02) {rational};
		\draw (2.05,-1.02) circle (0.05);
		\node[right,font=\scriptsize] at (2.18,-1.02) {irrational};
	\end{scope}

	% Right panel: the constructive obstruction X_P.
	\begin{scope}[xshift=5.6cm]
		% Blue half is always in X_P; gray half depends on P.
		\fill[blue!18] (0,-0.15) rectangle (2,0.15);
		\fill[gray!22] (2,-0.15) rectangle (4,0.15);
		\draw[very thick] (0,0) -- (4,0);
		\draw[dashed] (2,-0.3) -- (2,0.3);
		% The interval [3/4,1] cannot be hidden in a small exception.
		\draw[red!70!black,very thick] (3,-0.18) rectangle (4,0.18);
		\node[above] at (2,0.72) {$X_P$};
		\node[blue!70!black,font=\scriptsize] at (1,0.43) {always in};
		\node[gray!65!black,font=\scriptsize] at (3,0.43) {depends on $P$};
		\node[below] at (0,-0.05) {$0$};
		\node[below] at (2,-0.05) {$1/2$};
		\node[below] at (4,-0.05) {$1$};
		\node[red!70!black,below,font=\scriptsize] at (3.5,-0.25) {$[3/4,1]$};
		\node[red!70!black,align=center,font=\scriptsize] at (3.5,-0.95) {core gives $P$\\exterior gives $\neg P$};
	\end{scope}
\end{tikzpicture}


==> gfx/ex_rational_polytope.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Bounding block B_X. The pale gray background is the certified exterior region.
	\fill[gray!12] (0,0) rectangle (7,4.6);
	\draw[very thick] (0,0) rectangle (7,4.6);

	% Reference polygons: outer offset P_r^+, actual polytope P_r, and inner offset P_r^-.
	% These are drawn once before the blocks and again later on top for readability.
	\draw[dashed,thick,orange!80!black]
		(0.35,0.55) -- (3.3,0.05) -- (6.35,0.65)
		-- (6.75,2.75) -- (5.55,4.35) -- (1.8,4.25) -- (0.15,2.9) -- cycle;
	\draw[thick]
		(0.85,0.85) -- (3.3,0.45) -- (5.95,1.0)
		-- (6.22,2.5) -- (5.15,3.95) -- (2.2,3.8) -- (0.65,2.65) -- cycle;
	\draw[dashed,thick,blue!70!black]
		(1.05,1.05) -- (3.3,0.65) -- (5.65,1.15)
		-- (5.9,2.5) -- (4.95,3.65) -- (2.35,3.55) -- (0.95,2.55) -- cycle;

	% Orange rectangular blocks form the exception cover E_X around the boundary layer.
	\fill[orange!28] (0.50,0.65) rectangle (1.4,2.9);
	\fill[orange!28] (1.34,2.55) rectangle (2.40,3.75);
	\fill[orange!28] (1.40,2.17) rectangle (2.46,3.7);
	\fill[orange!28] (1.7,3.45) rectangle (4.0,4.04);
	\fill[orange!28] (4.0,3.45) rectangle (5.55,4.15);
	\fill[orange!28] (4.9,2.65) rectangle (5.85,3.9);
	\fill[orange!28] (5.55,1.05) rectangle (6.35,2.85);
	\fill[orange!28] (4.9,1.35) rectangle (5.55,2.65);
	\fill[orange!28] (4.65,0.75) rectangle (6.05,1.35);
	\fill[orange!28] (2.80,0.35) rectangle (4.71,1.25);
	\fill[orange!28] (1.25,0.45) rectangle (3.0,1.4);
	\fill[orange!28] (0.80,2.78) rectangle (1.57,3.35);		% From the left to right: second rectangle
	\fill[orange!28] (4.0,2.75) rectangle (5.55,3.45);

	% Blue rectangular blocks form the core multiblock M_X, chosen inside P_r^-.
	\fill[blue!24] (1.4,1.25) rectangle (3.0,1.75);
	\fill[blue!24] (3.0,1.11) rectangle (4.9,1.75);
	\fill[blue!24] (1.55,1.05) rectangle (3.0,1.25);
	\fill[blue!24] (3.0,0.98) rectangle (4.65,1.25);
	\fill[blue!24] (1.17,1.75) rectangle (3.0,2.25);
	\fill[blue!24] (3.0,1.75) rectangle (5.65,2.25);
	\fill[blue!24] (1.54,2.25) rectangle (3.0,2.75);
	\fill[blue!24] (3.0,2.25) rectangle (5.55,2.75);
	\fill[blue!24] (2.1,2.75) rectangle (5.15,3.25);
	\fill[blue!24] (2.39,3.25) rectangle (4.55,3.45);

	% Extra exception blocks patch the places where the rectangular cover must follow corners.
	\fill[orange!28] (0.75,0.75) rectangle (1.25,1.25);
	\fill[orange!28] (3.0,0.53) rectangle (5.12,0.90);
	\fill[orange!28] (4.9,0.75) rectangle (5.55,1.05);
	\fill[orange!28] (5.55,2.85) rectangle (6.10,3.55);

	% Redraw the three polygonal references on top of the block fills.
	\draw[thick]
		(0.85,0.85) -- (3.3,0.45) -- (5.95,1.0)
		-- (6.22,2.5) -- (5.15,3.95) -- (2.2,3.8) -- (0.65,2.65) -- cycle;
	\draw[dashed,thick,blue!70!black]
		(1.05,1.05) -- (3.3,0.65) -- (5.65,1.15)
		-- (5.9,2.5) -- (4.95,3.65) -- (2.35,3.55) -- (0.95,2.55) -- cycle;
	\draw[dashed,thick,orange!80!black]
		(0.35,0.55) -- (3.3,0.05) -- (6.35,0.65)
		-- (6.75,2.75) -- (5.55,4.35) -- (1.8,4.25) -- (0.15,2.9) -- cycle;

	% Labels for the bounding block, multiblocks, and reference polyhedra.
	\node[anchor=north west] at (6.2,4.22) {$B_X$};
	\node[anchor=north west,blue!70!black] at (3.14,2.27) {$\mathcal M_X$};
	\node[anchor=north west,orange!80!black] at (5.6,3.54) {$\mathcal E_X$};
	\node[anchor=north west,gray!65!black] at (0.47,4.3) {$\mathcal M_X^c$};
	\node[anchor=north west] at (6.19,2.73) {$P_r$};
	\node[anchor=north west,blue!70!black] at (4.61,3.34) {$P_r^-$};
	\node[anchor=north west,orange!80!black] at (6.00,0.60) {$P_r^+$};
\end{tikzpicture}


==> gfx/ex_rolling_ball.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Ambient block. Gray is the exterior-side background.
	\fill[gray!30] (0,0) rectangle (8,5);
	\draw[very thick] (0,0) rectangle (8,5);

	% Blue rectangular blocks: core multiblock M_X below the boundary layer.
	\fill[blue!20] (0,0) rectangle (2.0,1.75);
	\fill[blue!20] (2.0,0) rectangle (4.0,2.10);
	\fill[blue!20] (4.0,0) rectangle (6.0,1.75);
	\fill[blue!20] (6.0,0) rectangle (8,1.95);
	\fill[blue!20] (1.2,1.75) rectangle (3.0,2.45);
	\fill[blue!20] (4.9,1.75) rectangle (7.2,2.15);

	% Orange rectangular blocks: exception multiblock E_X covering the boundary layer.
	\fill[orange!28] (0,1.55) rectangle (1.20,2.85);
	\fill[orange!28] (1.20,2.15) rectangle (2.35,3.25);
	\fill[orange!28] (2.35,2.45) rectangle (3.55,3.35);
	\fill[orange!28] (3.0,2.10) rectangle (3.55,2.45);
	\fill[orange!28] (3.55,2.10) rectangle (4.95,3.00);
	\fill[orange!28] (4.0,1.75) rectangle (4.95,2.10);
	\fill[orange!28] (4.95,1.85) rectangle (6.25,2.85);
	\fill[orange!28] (6.0,1.75) rectangle (6.25,1.95);
	\fill[orange!28] (6.25,1.95) rectangle (8,2.95);

	% Actual boundary curve partial X, drawn over the block approximation.
	\draw[very thick]
		(0,2.2)
		.. controls (0.3,2.05) and (0.7,2.55) .. (1.6,2.9)
		.. controls (2.7,3.35) and (3.5,2.75) .. (4.8,2.35)
		.. controls (6.0,2.0) and (6.7,2.85) .. (8,2.35);

	% Interior cone at a boundary point; its aperture gives L = cot(theta).
	\fill[blue!45,opacity=0.45]
		(3.50,2.82) -- (2.87,1.92) -- (4.13,1.92) -- cycle;
	\draw[blue!70!black,thick,dashed] (3.50,2.82) -- (2.87,1.92);
	\draw[blue!70!black,thick,dashed] (3.50,2.82) -- (4.13,1.92);
	\draw[gray!60,dashed,thin] (3.50,2.82) -- (3.50,1.85);
	\draw[blue!70!black,thin] (3.50,2.82) ++(235:0.38) arc[start angle=235,end angle=270,radius=0.38];
	\node[blue!70!black,font=\scriptsize] at (3.15,2.65) {$\theta$};
	\node[blue!70!black,font=\scriptsize,anchor=west] at (2.8,1.7) {$L=\cot\theta$};

	% Interior rolling ball: tangent from the X side.
	\fill[blue!35,opacity=0.65] (5.4,1.6) circle (0.65);
	\draw[blue!70!black,thick] (5.4,1.6) circle (0.65);
	\draw[blue!70!black] (5.4,1.6) -- (5.4,2.25);
	\node[blue!70!black,right] at (5.45,1.88) {$r$};

	% Exterior rolling ball: tangent from the complement side.
	\fill[gray!35,opacity=0.75] (2.1,3.72) circle (0.65);
	\draw[gray!70!black,thick] (2.1,3.72) circle (0.65);
	\draw[gray!70!black] (2.1,3.72) -- (2.1,3.07);
	\node[gray!70!black,right] at (2.15,3.40) {$r$};

	% Labels for the witness pieces and boundary.
	\node[blue!70!black] at (4.2,0.75) {$\mathcal M_X$};
	\node[gray!65!black] at (4.4,4.45) {$\mathcal M_X^c$};
	\node[orange!80!black] at (6.9,2.75) {$\mathcal E_X$};
	\node at (0.58,2.64) {$\partial X$};
\end{tikzpicture}


==> gfx/lem_lipschitz_witness.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% First base block A_1: core C_k, exception E_k, exterior D_k.
	\fill[blue!18] (0,0) rectangle (2,1.35);
	\fill[orange!25] (0,1.35) rectangle (2,2.65);
	\fill[gray!15] (0,2.65) rectangle (2,4);

	% Second base block A_2.
	\fill[blue!18] (2,0) rectangle (4,0.85);
	\fill[orange!25] (2,0.85) rectangle (4,2.15);
	\fill[gray!15] (2,2.15) rectangle (4,4);

	% Third base block A_3.
	\fill[blue!18] (4,0) rectangle (6,1.45);
	\fill[orange!25] (4,1.45) rectangle (6,3.35);
	\fill[gray!15] (4,3.35) rectangle (6,4);

	% Chart frame and vertical subdivision by the A_k.
	\draw[very thick] (0,0) rectangle (6,4);
	\draw[thin,gray!60] (2,0) -- (2,4);
	\draw[thin,gray!60] (4,0) -- (4,4);

	% Dashed lower and upper levels alpha_k-lambda and beta_k+lambda.
	\foreach \xa/\xb/\ya/\yb in {0/2/1.35/2.65,2/4/0.85/2.15,4/6/1.45/3.35} {
		\draw[dashed,blue!70!black] (\xa,\ya) -- (\xb,\ya);
		\draw[dashed,orange!80!black] (\xa,\yb) -- (\xb,\yb);
	}

	% Graph of the Lipschitz function phi, contained in the orange columns.
	\draw[very thick]
		(0,2.0) .. controls (0.7,2.35) and (1.4,2.1) .. (2,1.8)
		.. controls (2.7,1.45) and (3.4,1.25) .. (4,1.55)
		.. controls (4.8,1.95) and (5.35,2.65) .. (6,2.9);
	\node[right] at (6,2.9) {$\varphi$};

	% Region labels: core below, exception around graph, exterior above.
	\node[blue!70!black] at (3,0.45) {$C_k$};
	\node[orange!80!black] at (3,1.65) {$E_k$};
	\node[gray!65!black] at (3,3.0) {$D_k$};

	% Base and vertical endpoint labels.
	\node[below] at (1,0) {$A_1$};
	\node[below] at (3,0) {$A_2$};
	\node[below] at (5,0) {$A_3$};
	\node[left] at (0,0) {$c$};
	\node[left] at (0,4) {$d$};
	\node[font=\scriptsize,blue!70!black,left] at (0,1.35) {$\alpha_k-\lambda$};
	\node[font=\scriptsize,orange!80!black,left] at (0,2.65) {$\beta_k+\lambda$};
\end{tikzpicture}


==> gfx/lem_union_subdivision.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
	% Common bounding block B for the finite union construction.
	\fill[gray!10] (0,0) rectangle (8,4);
	\draw[very thick] (0,0) rectangle (8,4);
	\node[anchor=north east] at (7.9,3.9) {$B$};
	
	% Thickened coordinate hyperplanes: the multiblock H.
	\fill[orange!25] (1.35,0) rectangle (1.65,4);
	\fill[orange!25] (3.85,0) rectangle (4.15,4);
	\fill[orange!25] (6.25,0) rectangle (6.55,4);
	\fill[orange!25] (0,1.25) rectangle (8,1.55);
	\fill[orange!25] (0,2.65) rectangle (8,2.95);
	
	% Dashed old coordinate boundaries whose neighborhoods form H.
	\foreach \x in {1.5,4.0,6.4} {
		\draw[dashed,orange!80!black] (\x,0) -- (\x,4);
	}
	\foreach \y in {1.4,2.8} {
		\draw[dashed,orange!80!black] (0,\y) -- (8,\y);
	}
	
	% Blocks of C_rho assigned to the union core C_M.
	\fill[blue!25] (0.15,0.15) rectangle (1.35,1.25);
	\fill[blue!25] (1.65,1.55) rectangle (3.85,2.65);
	\fill[blue!25] (4.15,2.95) rectangle (6.25,3.85);
	% A leftover block of C_rho assigned to the exception family C_E.
	\fill[orange!25] (6.55,1.55) rectangle (7.85,2.65);
	
	% Blocks of C_rho assigned to the exterior family C_c.
	\fill[gray!28] (1.65,0.15) rectangle (3.85,1.25);
	\fill[gray!28] (4.15,0.15) rectangle (6.25,1.25);
	\fill[gray!28] (0.15,2.95) rectangle (1.35,3.85);
	\fill[gray!28] (6.55,2.95) rectangle (7.85,3.85);
	\fill[gray!28] (0.15,1.55) rectangle (1.35,2.65);
	\fill[gray!28] (1.65,2.95) rectangle (3.85,3.85);
	\fill[gray!28] (4.15,1.55) rectangle (6.25,2.65);
	\fill[gray!28] (6.55,0.15) rectangle (7.85,1.25);
	
	% Fine gray lines show the underlying block subdivision C_rho.
	\foreach \x/\w in {0/1.5,1.5/2.5,4.0/2.4,6.4/1.6} {
		\draw[thin,gray!55] (\x,0) -- (\x,4);
	}
	\foreach \y in {1.4,2.8} {
		\draw[thin,gray!55] (0,\y) -- (8,\y);
	}
	
	% Labels for the three families used in the proof.
	\node[blue!70!black] at (2.75,2.1) {$\mathcal C_M$};
	\node[gray!65!black] at (5.15,1.0) {$\mathcal C_c$};
	\node[orange!80!black] at (4.0,3.35) {$\mathcal H$};
	
	\node[align=left,font=\scriptsize] at (0.75,0.72) {core for\\some $X_k$};
	\node[align=center,font=\scriptsize] at (5.15,0.46) {exterior for\\all $X_k$};
	\node[align=center,font=\scriptsize,orange!80!black] at (7.25,2.0) {$\mathcal C_E$};
\end{tikzpicture}

